Network Flow Problems with Electric Vehicles

Electric vehicle (EV) adoption in long-distance logistics faces challenges such as range anxiety and uneven distribution of charging stations. Two pivotal questions emerge: How can EVs be efficiently routed in a charging network considering range limits, charging speeds and prices? And, can the existing charging infrastructure sustain the increasing demand for EVs in long-distance logistics? This paper addresses these questions by introducing a novel theoretical and computational framework to study the EV network flow problems. We present an EV network flow model that incorporates range constraints and nonlinear charging rates, and identify conditions under which polynomial-time solutions can be obtained for optimal single EV routing, maximum flow, and minimum-cost flow problems. Our findings provide insights for optimizing EV routing in logistics, ensuring an efficient and sustainable future.

==> tikz/charge_augmented.tex <==
\begin{subfigure}[b]{0.2\textwidth}
\centering 
    \begin{tikzpicture}[
		roundnode/.style={circle, draw=black!70,fill=white!70, thick, minimum size=1mm},
		squarednode/.style={rectangle, draw=black!60, fill=white!5,  thick, rounded corners, minimum size=1mm},
		]
		%Nodes
		 \draw (0, 0) node[roundnode]      (s)  {$s$};
  	 \draw (1.25, 1) node[squarednode]      (i)  {$i_1$};
    \draw (1.25, -1) node[squarednode]      (j)  {$i_2$};
	\draw (2.5, 0) node[roundnode]      (t)  {$t$};

		%Lines
\draw[->] (s) -- (i) node [midway, above, fill=none]{5};
\draw[->] (s) -- (j) node [midway, below, fill=none]{4};
\draw[->] (i) -- (j) node [midway, right, fill=none]{6};
\draw[->] (j) -- (t) node [midway, below, fill=none]{6};
\draw[->] (i) -- (t) node [midway, above, fill=none]{5};
	\end{tikzpicture}
 \vspace{15pt}
 \caption{}\label{fig:orig_network}
\end{subfigure} 
\begin{subfigure}[b]{0.77\textwidth}
\centering 
\begin{tikzpicture}[
		roundnode/.style={circle, draw=black!70,fill=white!70, minimum size=1mm},
		squarednode/.style={rectangle, draw=black!60, fill=white!5,  thick, rounded corners, minimum size=7mm},
		]
		%Nodes
	\draw (1.5, 0) node[roundnode]      (s)  {$(s, 9)$};
  	\draw (3, 3) node[squarednode, fill=blue!10]      (i15)  {$(i_1, 1, 5)$};
    \draw (3, 2) node[squarednode, fill=blue!10]      (i14)  {$(i_1, 1, 4)$};
    \draw (3, 1) node[squarednode, fill=blue!10]      (i10)  {$(i_1, 1, 0)$};
    \draw (7, 3) node[squarednode, fill=yellow!10]      (i210)  {$(i_1, 2, 9)$};
    \draw (7, 2) node[squarednode, fill=yellow!10]      (i26)  {$(i_1, 2, 6)$};
    \draw (7, 1) node[squarednode, fill=yellow!10]      (i25)  {$(i_1, 2, 5)$};
    \draw (3, -1) node[squarednode, fill=green!10]      (j15)  {$(i_2, 1, 5)$};
    \draw (3, -2) node[squarednode, fill=green!10]      (j13)  {$(i_2, 1, 3)$};
    \draw (3, -3) node[squarednode, fill=green!10]      (j10)  {$(i_2, 1, 0)$};
    \draw (7, -1) node[squarednode, fill=blue!10]      (j210)  {$(i_2, 2, 9)$};
    \draw (7, -2) node[squarednode, fill=blue!10]      (j26)  {$(i_2, 2, 6)$};
    \draw (7, -3) node[squarednode, fill=blue!10]      (j25)  {$(i_2, 2, 5)$};
 \draw (8, 0) node[roundnode]      (t)  {$(t, 0)$};


		%Lines


% s edges
\path[] (s) edge [thick, out=0, in=180, looseness=0]   node[] {} (4, -0.15) 
(4, -0.15) edge [thick, ->, out=0, in=160, looseness=1] node[near end, above] {4} (j25);
\path[] (s) edge [thick, ->, out=90, in=180, looseness=0.5] node[near end, left=2pt] {5} (i14);
\path[] (s) edge [thick, ->, out=-90, in=180, looseness=0.5] node[midway, above=1pt] {4} (j15);
\path[] (s) edge [thick, out=0, in=180, looseness=0]   node[] {} (5, 0.15) 
(5, 0.15) edge [thick, ->, out=0, in=180, looseness=1] node[near end, below] {5} (i25);


% i1 edges 
\path[] (i15) edge [thick, ->, out = 0, in=180, looseness=0, color=gray, dashed] node[near end, below] {} (i25);
\path[] (i15) edge [thick, out = 0, in=180, looseness=.5] (6, .3) 
(6, .3) edge [thick, ->, out = 0, in=180, looseness=0] node[near end, above] {5} (t);

% j1 edges 
%\path[] (j15) edge [thick, out = 0, in=180, looseness=.5]  node[near end, below=1pt] {5} (t);
\path[] (j15) edge [thick, ->, out = 0, in=180, looseness=.5, dashed, color=gray]  node[near end, left] {} (j25);

% i2-t edges 
\path[] (i25) edge [thick, ->, out = 0, in=90, looseness=.5]  node[near end, right] {5} (t);


% j2-t edges 
\path[] (j26) edge [thick, ->, out = 0, in=-90, looseness=1, ]  node[near end, right] {6} (t);




% i->j edges:

\path[] (i26) edge [thick, ->, in = 0, out=180, looseness=.5]  node[near end, below left=7pt] {6} (j10);
\path[] (i210) edge [thick, ->, in = 0, out=180, looseness=.5]  node[near end, below left=7pt] {6} (j13);

% j->i edges
% \path[] (j210) edge [thick, ->, in = 0, out=180, looseness=.5]  node[near end, left] {6} (i14);
% \path[] (j26) edge [thick, ->, in = 0, out=200, looseness=.5]  node[near end, left] {6} (i10);


% Charging edges
\path[] (i10) edge [thick, ->, in = 180, out=180, looseness=1, color=red]  node[near end, below left=5pt] {} (i14)
(i14) edge [thick, ->, in = 180, out=180, looseness=1, color=red]  node[near end, below left=5pt] {} (i15);

\path[] (j10) edge [thick, ->, in = 180, out=180, looseness=1, color=red]  node[near end, below left=5pt] {} (j13)
(j13) edge [thick, ->, in = 180, out=180, looseness=1, color=red]  node[near end, below left=5pt] {} (j15);

\path[] (i25) edge [thick, ->, in = 0, out=0, looseness=1, color=red]  node[near end, below left=5pt] {} (i26)
(i26) edge [thick, ->, in = 0, out=0, looseness=1, color=red]  node[near end, below left=5pt] {} (i210);

\path[] (j25) edge [thick, ->, in = 0, out=0, looseness=1, color=red]  node[near end, below left=5pt] {} (j26)
(j26) edge [thick, ->, in = 0, out=0, looseness=1, color=red]  node[near end, below left=5pt] {} (j210);
\end{tikzpicture}
\caption{}\label{fig:charge_network}
\end{subfigure}

==> tikz/hardness.tex <==
\begin{tikzpicture}[
station/.style={rectangle, draw=black!70,fill=white, minimum size=1mm}
]
%Nodes
\node[fill=black, style=circle]      (s) at (0, 0) {};
\node[] () at (0, -0.75) {$s$};
\node[station]      (z1) at (1, 0) {};
\node[] () at (1, -0.75) {$1$};
\node[station] (z2) at (2, 0) {}; 
\node[] () at (2, -.75) {$2$}; 
\node[] () at (3, 0) {$\cdots$}; 
\node[station] (zn1) at (4, 0) {}; 
\node[] () at (4, -.75) {$n-1$}; 
\node[station] (zn) at (5, 0) {}; 
\node[] () at (5, -.75) {$n$}; 
\node[fill=black, style=circle]      (t) at (6, 0) {};
\node[] () at (6, -0.75) {$t$};
%Lines
\path[] (s) edge [thick, ->, out = 90, in=90, looseness=1, ]  node[midway, above=5pt] {$z_1$} (z1);
\path[] (s) edge [thick, ->, out = -90, in=-90, looseness=1, ]  node[midway, above=1pt] {$0$} (z1);

\path[] (z1) edge [thick, ->, out = 90, in=90, looseness=1, ]  node[midway, above=5pt] {$z_2$} (z2);
\path[] (z1) edge [thick, ->, out = -90, in=-90, looseness=1, ]  node[midway, above=1pt] {$0$} (z2);

\path[] (z2) edge [thick, ->, dashed, out = 90, in=180, looseness=1, ]  node[midway, above=5pt] {} (2.75, .5);
\path[] (z2) edge [thick, ->, dashed, out = -90, in=180, looseness=1, ]  node[midway, above=1pt] {} (2.75, -.5);

\path[] (3.25, .5) edge [thick, ->, dashed, in = 90, out=180, looseness=1, ]  node[midway, above=5pt] {} (zn1);
\path[] (3.25, -.5) edge [thick, ->, dashed, in = -90, out=180, looseness=1, ]  node[midway, above=1pt] {} (zn1);

\path[] (zn1) edge [thick, ->, out = 90, in=90, looseness=1, ]  node[midway, above=5pt] {$z_{n-1}$} (zn);
\path[] (zn1) edge [thick, ->, out = -90, in=-90, looseness=1, ]  node[midway, above=1pt] {$0$} (zn);

\path[] (zn) edge [thick, ->, out = 90, in=90, looseness=1, ]  node[midway, above=5pt] {$z_{n}$} (t);
\path[] (zn) edge [thick, ->, out = -90, in=-90, looseness=1, ]  node[midway, above=1pt] {$0$} (t);
% \draw  (c) edge[bend right=300,auto=right]  node [midway, above, fill=none]{} (H);
% \draw  (c) edge[bend right=60,auto=right]  node [midway, below, fill=none]{} (H);
\end{tikzpicture}

